CTRAN: CNN-Transformer-based Network for Natural Language Understanding

Intent-detection and slot-filling are the two main tasks in natural language understanding. In this study, we propose CTRAN, a novel encoder-decoder CNN-Transformer-based architecture for intent-detection and slot-filling. In the encoder, we use BERT, followed by several convolutional layers, and rearrange the output using window feature sequence. We use stacked Transformer encoders after the window feature sequence. For the intent-detection decoder, we utilize self-attention followed by a linear layer. In the slot-filling decoder, we introduce the aligned Transformer decoder, which utilizes a zero diagonal mask, aligning output tags with input tokens. We apply our network on ATIS and SNIPS, and surpass the current state-of-the-art in slot-filling on both datasets. Furthermore, we incorporate the language model as word embeddings, and show that this strategy yields a better result when compared to the language model as an encoder.

==> decoder.tikz <==



% Gradient Info
\centering
\tikzset {_799028lqh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_edvmvj4cc}{150bp}{rgb(0bp)=(0.98,0.49,0.43);
	rgb(37.5bp)=(0.98,0.49,0.43);
	rgb(62.5bp)=(1,0.97,0.97);
	rgb(100bp)=(1,0.97,0.97)}

% Gradient Info

\tikzset {_i29d548yw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yk89ro4p5}{150bp}{rgb(0bp)=(0.96,0.94,0.72);
	rgb(37.5bp)=(0.96,0.94,0.72);
	rgb(62.5bp)=(0.96,0.96,0.9);
	rgb(100bp)=(0.96,0.96,0.9)}

% Gradient Info

\tikzset {_l8n74ihkm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_j690el7fs}{150bp}{rgb(0bp)=(0.96,0.8,0.53);
	rgb(37.5bp)=(0.96,0.8,0.53);
	rgb(62.5bp)=(1,0.96,0.9);
	rgb(100bp)=(1,0.96,0.9)}

% Gradient Info

\tikzset {_d3klk2c3s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cvqs1df2y}{150bp}{rgb(0bp)=(0.98,0.48,0.42);
	rgb(37.5bp)=(0.98,0.48,0.42);
	rgb(62.5bp)=(1,0.99,0.99);
	rgb(100bp)=(1,0.99,0.99)}

% Gradient Info

\tikzset {_bxme8esdw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4ii4dyvv1}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
	rgb(37.5bp)=(0.72,0.91,0.53);
	rgb(62.5bp)=(0.87,0.96,0.78);
	rgb(100bp)=(0.87,0.96,0.78)}

% Gradient Info

\tikzset {_tp0k131pe/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xfxjvt4i6}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
	rgb(37.5bp)=(0.72,0.91,0.53);
	rgb(62.5bp)=(0.87,0.96,0.78);
	rgb(100bp)=(0.87,0.96,0.78)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319
	
	%Straight Lines [id:da3632461292130328] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.59,53.66) -- (134.81,57.31) ;
	\draw [shift={(137.74,57.97)}, rotate = 192.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da29243778512239516] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.59,57.66) -- (132.02,61.2) ;
	\draw [shift={(134.92,61.97)}, rotate = 194.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6052819397908226] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.59,63.2) -- (130.3,65.66) ;
	\draw [shift={(133.23,66.27)}, rotate = 191.86] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da41112493322571575] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.59,70.88) -- (129.95,71.13) ;
	\draw [shift={(132.95,71.19)}, rotate = 181.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6862048436065462] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.31,76.42) -- (130.24,75.44) ;
	\draw [shift={(133.23,75.19)}, rotate = 175.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9248364358994061] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.75,87.18) -- (134.52,83.52) ;
	\draw [shift={(137.45,82.88)}, rotate = 167.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da39697033413411487] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.03,81.34) -- (131.66,79.83) ;
	\draw [shift={(134.64,79.49)}, rotate = 173.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da1814658100689427] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (165.73,67.5) -- (175.73,67.03) ;
	\draw [shift={(178.73,66.89)}, rotate = 177.29] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5796893854753824] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (164.92,78.11) -- (176.03,79.57) ;
	\draw [shift={(179,79.96)}, rotate = 187.47] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5530556079461256] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (162.21,84.8) -- (175.77,87.07) ;
	\draw [shift={(178.73,87.57)}, rotate = 189.51] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4580563027639185] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (162.49,59.2) -- (175.22,57.2) ;
	\draw [shift={(178.19,56.74)}, rotate = 171.1] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6183297564594664] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (165.73,71.81) -- (176,71.57) ;
	\draw [shift={(179,71.5)}, rotate = 178.67] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da853480331633495] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (164.92,63.5) -- (175.5,61.82) ;
	\draw [shift={(178.46,61.35)}, rotate = 170.96] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6550806270315899] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (161.13,88.26) -- (175.6,92.88) ;
	\draw [shift={(178.46,93.8)}, rotate = 197.72] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da9395277177025372] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (39.87,51.51) .. controls (73.04,33.52) and (109.18,33.07) .. (137.03,52.73) ;
	\draw [shift={(139.16,54.28)}, rotate = 217.04] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da8031315181898468] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (39.18,55.2) .. controls (65.44,26.27) and (115.55,32.35) .. (139.76,51.26) ;
	\draw [shift={(141.93,53.05)}, rotate = 221.11] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da4582651504033246] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (38.83,60.12) .. controls (44.24,25.94) and (115.99,26.26) .. (143.71,51.38) ;
	\draw [shift={(145.75,53.36)}, rotate = 226.1] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da6304898366773682] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (39.87,51.51) .. controls (55.1,21.83) and (124.46,26.06) .. (146.74,51.37) ;
	\draw [shift={(148.36,53.36)}, rotate = 233.11] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da6771193640598698] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (38.14,50.9) .. controls (56.66,15.1) and (134.3,27.05) .. (150.35,51.37) ;
	\draw [shift={(151.65,53.66)}, rotate = 244.18] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da7132532697035637] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (37.09,53.05) .. controls (50.56,8.31) and (139.49,26.06) .. (153.36,51.02) ;
	\draw [shift={(154.43,53.36)}, rotate = 250.27] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Curve Lines [id:da36214082587614216] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (35.7,54.28) .. controls (53.7,-1.51) and (149.44,29.41) .. (157.69,52.38) ;
	\draw [shift={(158.25,55.2)}, rotate = 268.28] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da7002128251622386] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (16.35,6) -- (16.35,306) ;
	%Straight Lines [id:da49762854194021955] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8.31,128.69) -- (18.37,128.69) ;
	%Straight Lines [id:da5717994242041502] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8,97.64) -- (18.84,97.64) ;
	%Straight Lines [id:da299719641891141] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8.47,67.81) -- (19.16,68.12) ;
	%Shape: Rectangle [id:dp21423487194806257] 
	\path  [shading=_edvmvj4cc,_799028lqh] (47.52,132.08) -- (113.14,132.08) -- (113.14,286.13) -- (47.52,286.13) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 252; green, 196; blue, 189 }  ,draw opacity=1 ] (47.52,132.08) -- (113.14,132.08) -- (113.14,286.13) -- (47.52,286.13) -- cycle ; % for border 
	
	%Shape: Rectangle [id:dp7487157482956865] 
	\path  [shading=_yk89ro4p5,_i29d548yw] (38.5,51.51) -- (119.75,51.51) -- (119.75,98) -- (38.5,98) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 252; green, 241; blue, 139 }  ,draw opacity=1 ] (38.5,51.51) -- (119.75,51.51) -- (119.75,98) -- (38.5,98) -- cycle ; % for border 
	
	%Shape: Ellipse [id:dp38199254107364444] 
	\path  [shading=_j690el7fs,_l8n74ihkm] (131.8,72.55) .. controls (131.8,60.85) and (139.55,51.36) .. (149.1,51.36) .. controls (158.66,51.36) and (166.4,60.85) .. (166.4,72.55) .. controls (166.4,84.26) and (158.66,93.75) .. (149.1,93.75) .. controls (139.55,93.75) and (131.8,84.26) .. (131.8,72.55) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 246; green, 209; blue, 147 }  ,draw opacity=1 ] (131.8,72.55) .. controls (131.8,60.85) and (139.55,51.36) .. (149.1,51.36) .. controls (158.66,51.36) and (166.4,60.85) .. (166.4,72.55) .. controls (166.4,84.26) and (158.66,93.75) .. (149.1,93.75) .. controls (139.55,93.75) and (131.8,84.26) .. (131.8,72.55) -- cycle ; % for border 
	
	%Shape: Rectangle [id:dp843326373226997] 
	\path  [shading=_cvqs1df2y,_d3klk2c3s] (134.56,132) -- (184,132) -- (184,285.75) -- (134.56,285.75) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 255; green, 209; blue, 203 }  ,draw opacity=1 ] (134.56,132) -- (184,132) -- (184,285.75) -- (134.56,285.75) -- cycle ; % for border 
	
	%Straight Lines [id:da3027342424914786] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (113.58,255.08) -- (131.5,255.08) ;
	\draw [shift={(134.5,255.08)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da11079718303460762] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (113.34,232.94) -- (131.26,232.94) ;
	\draw [shift={(134.26,232.94)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5473536374901743] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (113.34,210.49) -- (131.26,210.49) ;
	\draw [shift={(134.26,210.49)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da0075364304926012204] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (112.86,187.73) -- (130.78,187.73) ;
	\draw [shift={(133.78,187.73)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da06163959505687955] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (113.1,164.67) -- (131.02,164.67) ;
	\draw [shift={(134.02,164.67)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Shape: Rectangle [id:dp29555360716886303] 
	\path  [shading=_4ii4dyvv1,_bxme8esdw] (178.5,18.3) -- (223,18.3) -- (223,122.24) -- (178.5,122.24) -- cycle ; % for fading 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ] (178.5,18.3) -- (223,18.3) -- (223,122.24) -- (178.5,122.24) -- cycle ; % for border 
	
	%Straight Lines [id:da7640426335152066] 
	\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][shading=_xfxjvt4i6,_tp0k131pe]   (220.83,70.58) -- (230.36,70.34) ;
	\draw [shift={(233.36,70.27)}, rotate = 178.59] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da2289516931323653] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (184.14,255.08) -- (201.5,255.08) ;
	\draw [shift={(204.5,255.08)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da1674614000170248] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (183.9,232.94) -- (201.27,232.94) ;
	\draw [shift={(204.27,232.94)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da9419647822376741] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (183.9,210.49) -- (201.27,210.49) ;
	\draw [shift={(204.27,210.49)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da8799496274491843] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (183.43,187.73) -- (200.8,187.73) ;
	\draw [shift={(203.8,187.73)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da6256650849047184] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (183.67,164.67) -- (201.03,164.67) ;
	\draw [shift={(204.03,164.67)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da6331704149223367] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8.31,220.94) -- (18.84,220.94) ;
	%Straight Lines [id:da7384887980669425] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8,191.12) -- (18.84,191.12) ;
	%Straight Lines [id:da7000695710990418] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8.47,158.83) -- (18.69,158.83) ;
	%Straight Lines [id:da055986583509945786] 
	\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (8.31,251.69) -- (18.84,251.69) ;
	%Straight Lines [id:da5883156769846932] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (18.83,68.12) -- (45.89,139.11) ;
	\draw [shift={(46.95,141.92)}, rotate = 249.14] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da0993008689603394] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (18.26,251.69) -- (44.66,274.05) ;
	\draw [shift={(46.95,275.99)}, rotate = 220.25] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da05005672987746812] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (18.26,220.94) -- (44.77,253.37) ;
	\draw [shift={(46.67,255.69)}, rotate = 230.73] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da43643592944657017] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (18.26,191.12) -- (45.82,231.08) ;
	\draw [shift={(47.52,233.55)}, rotate = 235.41] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5028367159555095] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (17.98,158.83) -- (45.46,206.66) ;
	\draw [shift={(46.95,209.26)}, rotate = 240.12] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da7746314827239682] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (17.41,128.69) -- (45.63,185.97) ;
	\draw [shift={(46.95,188.66)}, rotate = 243.77] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da8260766992995] 
	\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (18.26,97.64) -- (45.49,160.99) ;
	\draw [shift={(46.67,163.75)}, rotate = 246.75] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da13897111274983875] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (17.13,67.5) -- (36.23,53.3) ;
	\draw [shift={(38.64,51.51)}, rotate = 143.38] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da974201819078584] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (18.1,97.64) -- (36.87,57.91) ;
	\draw [shift={(38.15,55.2)}, rotate = 115.29] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da7238165719354607] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (17.37,128.69) -- (37.04,63) ;
	\draw [shift={(37.91,60.12)}, rotate = 106.67] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4251684794698136] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (17.86,158.83) -- (37.27,69.51) ;
	\draw [shift={(37.91,66.58)}, rotate = 102.26] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9608763675192181] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (18.1,191.12) -- (37.9,72.61) ;
	\draw [shift={(38.39,69.65)}, rotate = 99.48] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da3112675243223657] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (18.1,220.94) -- (37.5,80.01) ;
	\draw [shift={(37.91,77.03)}, rotate = 97.83] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da1726274118859933] 
	\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (18.1,251.69) -- (38.27,90.16) ;
	\draw [shift={(38.64,87.18)}, rotate = 97.11] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (80.18,205.72) node   [align=left] {\begin{minipage}[lt]{43.23pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont {\footnotesize Aligned}}\\{\fontfamily{ptm}\selectfont Transformer}}\\{\fontfamily{ptm}\selectfont {\footnotesize Decoder}}
\end{center}

\end{minipage}};
% Text Node
\draw (77.98,76.04) node   [align=left] {\begin{minipage}[lt]{59.49pt}\setlength\topsep{0pt}
\begin{center}
\setstretch{0.7}
{\fontfamily{ptm}\selectfont {\footnotesize Intent-Detection}}\\{\fontfamily{ptm}\selectfont {\footnotesize Self Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw (149.1,71.55) node   [align=left] {\begin{minipage}[lt]{21.76pt}\setlength\topsep{0pt}
\begin{center}
\setstretch{0.5}
{\fontfamily{ptm}\selectfont {\footnotesize Add}}\\{\fontfamily{ptm}\selectfont {\footnotesize \&}}\\{\fontfamily{ptm}\selectfont {\footnotesize Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw (158.15,210.18) node   [align=left] {\begin{minipage}[lt]{30.37pt}\setlength\topsep{0pt}
\begin{center}
\setstretch{0.7}
{\fontfamily{ptm}\selectfont {\footnotesize FCN}}\\{\fontfamily{ptm}\selectfont {\footnotesize +}}\\{\fontfamily{ptm}\selectfont {\footnotesize Softmax}}
\end{center}

\end{minipage}};
% Text Node
\draw (200.53,70.65) node   [align=left] {\begin{minipage}[lt]{30.37pt}\setlength\topsep{0pt}
\begin{center}
\setstretch{0.7}
{\footnotesize {\fontfamily{ptm}\selectfont Masked}}\\{\footnotesize {\fontfamily{ptm}\selectfont Mean}}\\{\footnotesize {\fontfamily{ptm}\selectfont +}}\\{\footnotesize {\fontfamily{ptm}\selectfont FCN}}\\{\footnotesize {\fontfamily{ptm}\selectfont +}}\\{\footnotesize {\fontfamily{ptm}\selectfont Softmax}}
\end{center}

\end{minipage}};
% Text Node
\draw (254.4,39.09) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize ({\fontfamily{ptm}\selectfont Intent})}
\end{flushright}

\end{minipage}};
% Text Node
\draw (262.24,67.69) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize {\fontfamily{ptm}\selectfont atis\_airport}}
\end{flushright}

\end{minipage}};
% Text Node
\draw (252.92,140.99) node   [align=left] {\begin{minipage}[lt]{24.48pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize {\fontfamily{ptm}\selectfont (Slots)}}
\end{flushright}

\end{minipage}};
% Text Node
\setstretch{1.25}
\draw (245.12,212) node   [align=left] {
	{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont B-city\_name}};


\end{tikzpicture}


==> encoder.tikz <==



% Gradient Info
  
\tikzset {_152kgpouc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5m8j2ocxt}{150bp}{rgb(0bp)=(0.62,0.73,0.85);
rgb(37.5bp)=(0.62,0.73,0.85);
rgb(62.5bp)=(0.89,0.95,0.98);
rgb(100bp)=(0.89,0.95,0.98)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% shows scale = 0.8
\begin{tikzpicture}[x=0.75pt,y=0.75pt,scale=0.8, every node/.style={transform shape}]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Straight Lines [id:da04619111848583546] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.12,142.81) -- (492.12,142.81) ;
\draw [shift={(495.12,142.81)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Grid [id:dp8568633776502192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (312.92,183.32) -- (322.35,183.32) -- (322.35,247.47) -- (312.92,247.47) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (312.92,183.32) -- (312.92,247.47)(322.02,183.32) -- (322.02,247.47) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (312.92,183.32) -- (322.35,183.32)(312.92,192.42) -- (322.35,192.42)(312.92,201.52) -- (322.35,201.52)(312.92,210.62) -- (322.35,210.62)(312.92,219.72) -- (322.35,219.72)(312.92,228.82) -- (322.35,228.82)(312.92,237.92) -- (322.35,237.92)(312.92,247.02) -- (322.35,247.02) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp8481536160878187] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (312.92,210.68) -- (321.71,210.68) -- (321.71,219.88) -- (312.92,219.88) -- cycle ;
%Shape: Grid [id:dp8136322228550202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (317.43,186.97) -- (326.86,186.97) -- (326.86,251.12) -- (317.43,251.12) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (317.43,186.97) -- (317.43,251.12)(326.53,186.97) -- (326.53,251.12) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (317.43,186.97) -- (326.86,186.97)(317.43,196.07) -- (326.86,196.07)(317.43,205.17) -- (326.86,205.17)(317.43,214.27) -- (326.86,214.27)(317.43,223.37) -- (326.86,223.37)(317.43,232.47) -- (326.86,232.47)(317.43,241.57) -- (326.86,241.57)(317.43,250.67) -- (326.86,250.67) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp7018005753431551] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (317.65,214.26) -- (326.45,214.26) -- (326.45,223.45) -- (317.65,223.45) -- cycle ;
%Shape: Grid [id:dp6833716154213998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (321.94,190.62) -- (331.38,190.62) -- (331.38,254.77) -- (321.94,254.77) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (321.94,190.62) -- (321.94,254.77)(331.04,190.62) -- (331.04,254.77) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (321.94,190.62) -- (331.38,190.62)(321.94,199.72) -- (331.38,199.72)(321.94,208.82) -- (331.38,208.82)(321.94,217.92) -- (331.38,217.92)(321.94,227.02) -- (331.38,227.02)(321.94,236.12) -- (331.38,236.12)(321.94,245.22) -- (331.38,245.22)(321.94,254.32) -- (331.38,254.32) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp4275671859321093] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (322.16,218.5) -- (330.96,218.5) -- (330.96,227.1) -- (322.16,227.1) -- cycle ;
%Shape: Grid [id:dp40873570868554254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (313.17,30.99) -- (322.86,30.99) -- (322.86,95.25) -- (313.17,95.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.17,30.99) -- (313.17,95.25)(322.27,30.99) -- (322.27,95.25) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.17,30.99) -- (322.86,30.99)(313.17,40.09) -- (322.86,40.09)(313.17,49.19) -- (322.86,49.19)(313.17,58.29) -- (322.86,58.29)(313.17,67.39) -- (322.86,67.39)(313.17,76.49) -- (322.86,76.49)(313.17,85.59) -- (322.86,85.59)(313.17,94.69) -- (322.86,94.69) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp23198141290150365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (313.17,58.75) -- (322.2,58.75) -- (322.2,68.14) -- (313.17,68.14) -- cycle ;
%Shape: Grid [id:dp9539149773951247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (317.57,34.59) -- (327.26,34.59) -- (327.26,99) -- (317.57,99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.57,34.59) -- (317.57,99)(326.67,34.59) -- (326.67,99) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.57,34.59) -- (327.26,34.59)(317.57,43.69) -- (327.26,43.69)(317.57,52.79) -- (327.26,52.79)(317.57,61.89) -- (327.26,61.89)(317.57,70.99) -- (327.26,70.99)(317.57,80.09) -- (327.26,80.09)(317.57,89.19) -- (327.26,89.19)(317.57,98.29) -- (327.26,98.29) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp48223503150684177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (317.8,62.16) -- (326.84,62.16) -- (326.84,71) -- (317.8,71) -- cycle ;
%Shape: Grid [id:dp010293296846994537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (322.43,38.19) -- (332.13,38.19) -- (332.13,102.5) -- (322.43,102.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (322.43,38.19) -- (322.43,102.5)(331.53,38.19) -- (331.53,102.5) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (322.43,38.19) -- (332.13,38.19)(322.43,47.29) -- (332.13,47.29)(322.43,56.39) -- (332.13,56.39)(322.43,65.49) -- (332.13,65.49)(322.43,74.59) -- (332.13,74.59)(322.43,83.69) -- (332.13,83.69)(322.43,92.79) -- (332.13,92.79)(322.43,101.89) -- (332.13,101.89) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp3003229390576755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (322.43,66.5) -- (331.47,66.5) -- (331.47,75) -- (322.43,75) -- cycle ;
%Shape: Grid [id:dp1817602192714004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (313.42,107.61) -- (322.97,107.61) -- (322.97,171.77) -- (313.42,171.77) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (313.42,107.61) -- (313.42,171.77)(322.52,107.61) -- (322.52,171.77) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (313.42,107.61) -- (322.97,107.61)(313.42,116.71) -- (322.97,116.71)(313.42,125.81) -- (322.97,125.81)(313.42,134.91) -- (322.97,134.91)(313.42,144.01) -- (322.97,144.01)(313.42,153.11) -- (322.97,153.11)(313.42,162.21) -- (322.97,162.21)(313.42,171.31) -- (322.97,171.31) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp45971340311279074] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (313.65,134.98) -- (322.55,134.98) -- (322.55,144.17) -- (313.65,144.17) -- cycle ;
%Shape: Grid [id:dp6136023287833263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (317.76,111.49) -- (327.31,111.49) -- (327.31,175.64) -- (317.76,175.64) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (317.76,111.49) -- (317.76,175.64)(326.86,111.49) -- (326.86,175.64) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (317.76,111.49) -- (327.31,111.49)(317.76,120.59) -- (327.31,120.59)(317.76,129.69) -- (327.31,129.69)(317.76,138.79) -- (327.31,138.79)(317.76,147.89) -- (327.31,147.89)(317.76,156.99) -- (327.31,156.99)(317.76,166.09) -- (327.31,166.09)(317.76,175.19) -- (327.31,175.19) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp1567223838122852] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (317.76,138.85) -- (326.66,138.85) -- (326.66,148) -- (317.76,148) -- cycle ;
%Shape: Grid [id:dp49310512048984423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (322.32,114.68) -- (331.88,114.68) -- (331.88,178.83) -- (322.32,178.83) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (322.32,114.68) -- (322.32,178.83)(331.42,114.68) -- (331.42,178.83) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (322.32,114.68) -- (331.88,114.68)(322.32,123.78) -- (331.88,123.78)(322.32,132.88) -- (331.88,132.88)(322.32,141.98) -- (331.88,141.98)(322.32,151.08) -- (331.88,151.08)(322.32,160.18) -- (331.88,160.18)(322.32,169.28) -- (331.88,169.28)(322.32,178.38) -- (331.88,178.38) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp5972777698201167] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (322.55,142.5) -- (331.46,142.5) -- (331.46,151.25) -- (322.55,151.25) -- cycle ;
%Curve Lines [id:da7745281254567398] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.63,222.25) .. controls (359.88,219.06) and (347.87,164.24) .. (355.87,158.77) .. controls (363.59,153.49) and (375.04,160.31) .. (399.42,150.14) ;
\draw [shift={(402.12,148.96)}, rotate = 155.69] [fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp9742770474931849] 
\draw  [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (62.12,44.13) -- (138.5,44.13) -- (138.5,243.43) -- (62.12,243.43) -- cycle ;
%Straight Lines [id:da9036556585482104] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (138.5,58.2) -- (169.2,58.79) ;
\draw [shift={(172.2,58.84)}, rotate = 181.09] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2719266239225928] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (139,86.02) -- (168.8,86.52) ;
\draw [shift={(171.8,86.57)}, rotate = 180.96] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da14739523058147053] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (138.5,114.76) -- (169.13,114.96) ;
\draw [shift={(172.13,114.98)}, rotate = 180.39] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4573989496161017] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (138.5,143.03) -- (168.8,143.12) ;
\draw [shift={(171.8,143.12)}, rotate = 180.16] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6281259324165009] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (139,171.77) -- (168.88,171.56) ;
\draw [shift={(171.88,171.54)}, rotate = 179.6] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5299836451483634] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (139,200.95) -- (169.2,200.79) ;
\draw [shift={(172.2,200.77)}, rotate = 179.69] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15247777773234017] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (138.5,229.23) -- (169.13,229.02) ;
\draw [shift={(172.13,229)}, rotate = 179.61] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Grid [id:dp9368638659295845] 
\draw  [draw opacity=0] (176,43.61) -- (289.88,43.61) -- (289.88,243) -- (176,243) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (176,43.61) -- (176,243)(204.4,43.61) -- (204.4,243)(232.8,43.61) -- (232.8,243)(261.2,43.61) -- (261.2,243)(289.6,43.61) -- (289.6,243) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (176,43.61) -- (289.88,43.61)(176,72.01) -- (289.88,72.01)(176,100.41) -- (289.88,100.41)(176,128.81) -- (289.88,128.81)(176,157.21) -- (289.88,157.21)(176,185.61) -- (289.88,185.61)(176,214.01) -- (289.88,214.01)(176,242.41) -- (289.88,242.41) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp5841526939341848] 
\draw  [color={rgb, 255:red, 74; green, 111; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ] (176.13,72.01) -- (290.66,72.01) -- (290.66,214.09) -- (176.13,214.09) -- cycle ;
%Shape: Rectangle [id:dp5632665839825259] 
\draw  [color={rgb, 255:red, 200; green, 67; blue, 83 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 28; blue, 28 }  ,fill opacity=0.27 ] (176.48,100.41) -- (289.86,100.41) -- (289.86,185.81) -- (176.48,185.81) -- cycle ;
%Shape: Rectangle [id:dp5986100357927004] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (177.41,129.17) -- (288.94,129.17) -- (288.94,157.21) -- (177.41,157.21) -- cycle ;
%Straight Lines [id:da8566851021284898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (289.62,143.49) -- (308.87,143.49) ;
\draw [shift={(311.87,143.49)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da58982776400406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290.87,87.39) -- (308.47,70.33) ;
\draw [shift={(310.62,68.24)}, rotate = 135.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5701189897771888] 
\draw [color={rgb, 255:red, 200; green, 67; blue, 83 }  ,draw opacity=1 ]   (289.62,171.77) -- (309.88,216.01) ;
\draw [shift={(311.12,218.74)}, rotate = 245.41] [fill={rgb, 255:red, 200; green, 67; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Grid [id:dp29076353014874945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (431.31,136.57) -- (467.88,136.57) -- (467.88,148.96) -- (431.31,148.96) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (431.31,136.57) -- (431.31,148.96)(443.31,136.57) -- (443.31,148.96)(455.31,136.57) -- (455.31,148.96)(467.31,136.57) -- (467.31,148.96) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (431.31,136.57) -- (467.88,136.57)(431.31,148.57) -- (467.88,148.57) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6137224898167293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (357.65,136.57) -- (394.21,136.57) -- (394.21,148.96) -- (357.65,148.96) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (357.65,136.57) -- (357.65,148.96)(369.65,136.57) -- (369.65,148.96)(381.65,136.57) -- (381.65,148.96)(393.65,136.57) -- (393.65,148.96) ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (357.65,136.57) -- (394.21,136.57)(357.65,148.57) -- (394.21,148.57) ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3370758578416816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (394.48,136.57) -- (431.04,136.57) -- (431.04,148.96) -- (394.48,148.96) -- cycle ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] (394.48,136.57) -- (394.48,148.96)(406.48,136.57) -- (406.48,148.96)(418.48,136.57) -- (418.48,148.96)(430.48,136.57) -- (430.48,148.96) ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] (394.48,136.57) -- (431.04,136.57)(394.48,148.57) -- (431.04,148.57) ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp4202686170397818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (431.08,91.65) -- (467.64,91.65) -- (467.64,104.04) -- (431.08,104.04) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,91.65) -- (431.08,104.04)(443.08,91.65) -- (443.08,104.04)(455.08,91.65) -- (455.08,104.04)(467.08,91.65) -- (467.08,104.04) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,91.65) -- (467.64,91.65)(431.08,103.65) -- (467.64,103.65) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6262280347363145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,91.65) -- (393.98,91.65) -- (393.98,104.04) -- (357.42,104.04) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,91.65) -- (357.42,104.04)(369.42,91.65) -- (369.42,104.04)(381.42,91.65) -- (381.42,104.04)(393.42,91.65) -- (393.42,104.04) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,91.65) -- (393.98,91.65)(357.42,103.65) -- (393.98,103.65) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp01714319497294392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.25,91.65) -- (430.81,91.65) -- (430.81,104.04) -- (394.25,104.04) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,91.65) -- (394.25,104.04)(406.25,91.65) -- (406.25,104.04)(418.25,91.65) -- (418.25,104.04)(430.25,91.65) -- (430.25,104.04) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,91.65) -- (430.81,91.65)(394.25,103.65) -- (430.81,103.65) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp8716243335460527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (431.31,114.22) -- (467.88,114.22) -- (467.88,126.61) -- (431.31,126.61) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.31,114.22) -- (431.31,126.61)(443.31,114.22) -- (443.31,126.61)(455.31,114.22) -- (455.31,126.61)(467.31,114.22) -- (467.31,126.61) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.31,114.22) -- (467.88,114.22)(431.31,126.22) -- (467.88,126.22) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6812389092987808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.65,114.22) -- (394.21,114.22) -- (394.21,126.61) -- (357.65,126.61) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.65,114.22) -- (357.65,126.61)(369.65,114.22) -- (369.65,126.61)(381.65,114.22) -- (381.65,126.61)(393.65,114.22) -- (393.65,126.61) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.65,114.22) -- (394.21,114.22)(357.65,126.22) -- (394.21,126.22) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6716210689896752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.48,114.22) -- (431.04,114.22) -- (431.04,126.61) -- (394.48,126.61) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.48,114.22) -- (394.48,126.61)(406.48,114.22) -- (406.48,126.61)(418.48,114.22) -- (418.48,126.61)(430.48,114.22) -- (430.48,126.61) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.48,114.22) -- (431.04,114.22)(394.48,126.22) -- (431.04,126.22) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1749397414110535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (431.08,69.3) -- (467.64,69.3) -- (467.64,81.69) -- (431.08,81.69) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,69.3) -- (431.08,81.69)(443.08,69.3) -- (443.08,81.69)(455.08,69.3) -- (455.08,81.69)(467.08,69.3) -- (467.08,81.69) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,69.3) -- (467.64,69.3)(431.08,81.3) -- (467.64,81.3) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3854005946272414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,69.3) -- (393.98,69.3) -- (393.98,81.69) -- (357.42,81.69) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,69.3) -- (357.42,81.69)(369.42,69.3) -- (369.42,81.69)(381.42,69.3) -- (381.42,81.69)(393.42,69.3) -- (393.42,81.69) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,69.3) -- (393.98,69.3)(357.42,81.3) -- (393.98,81.3) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp04794768068607047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.25,69.3) -- (430.81,69.3) -- (430.81,81.69) -- (394.25,81.69) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,69.3) -- (394.25,81.69)(406.25,69.3) -- (406.25,81.69)(418.25,69.3) -- (418.25,81.69)(430.25,69.3) -- (430.25,81.69) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,69.3) -- (430.81,69.3)(394.25,81.3) -- (430.81,81.3) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1129085007194901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (430.16,160.29) -- (466.72,160.29) -- (466.72,172.68) -- (430.16,172.68) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (430.16,160.29) -- (430.16,172.68)(442.16,160.29) -- (442.16,172.68)(454.16,160.29) -- (454.16,172.68)(466.16,160.29) -- (466.16,172.68) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (430.16,160.29) -- (466.72,160.29)(430.16,172.29) -- (466.72,172.29) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp12773922694705953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,160.29) -- (393.98,160.29) -- (393.98,172.68) -- (357.42,172.68) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,160.29) -- (357.42,172.68)(369.42,160.29) -- (369.42,172.68)(381.42,160.29) -- (381.42,172.68)(393.42,160.29) -- (393.42,172.68) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,160.29) -- (393.98,160.29)(357.42,172.29) -- (393.98,172.29) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp12248394137407281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.25,160.29) -- (430.81,160.29) -- (430.81,172.68) -- (394.25,172.68) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,160.29) -- (394.25,172.68)(406.25,160.29) -- (406.25,172.68)(418.25,160.29) -- (418.25,172.68)(430.25,160.29) -- (430.25,172.68) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,160.29) -- (430.81,160.29)(394.25,172.29) -- (430.81,172.29) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp20894966262818138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (431.31,182.86) -- (467.88,182.86) -- (467.88,195.25) -- (431.31,195.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.31,182.86) -- (431.31,195.25)(443.31,182.86) -- (443.31,195.25)(455.31,182.86) -- (455.31,195.25)(467.31,182.86) -- (467.31,195.25) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.31,182.86) -- (467.88,182.86)(431.31,194.86) -- (467.88,194.86) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp8020563856904946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.65,182.86) -- (394.21,182.86) -- (394.21,195.25) -- (357.65,195.25) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.65,182.86) -- (357.65,195.25)(369.65,182.86) -- (369.65,195.25)(381.65,182.86) -- (381.65,195.25)(393.65,182.86) -- (393.65,195.25) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.65,182.86) -- (394.21,182.86)(357.65,194.86) -- (394.21,194.86) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp40395338040014694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.48,182.86) -- (431.04,182.86) -- (431.04,195.25) -- (394.48,195.25) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.48,182.86) -- (394.48,195.25)(406.48,182.86) -- (406.48,195.25)(418.48,182.86) -- (418.48,195.25)(430.48,182.86) -- (430.48,195.25) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.48,182.86) -- (431.04,182.86)(394.48,194.86) -- (431.04,194.86) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp9903655847766533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (431.08,205.44) -- (467.64,205.44) -- (467.64,217.83) -- (431.08,217.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,205.44) -- (431.08,217.83)(443.08,205.44) -- (443.08,217.83)(455.08,205.44) -- (455.08,217.83)(467.08,205.44) -- (467.08,217.83) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.08,205.44) -- (467.64,205.44)(431.08,217.44) -- (467.64,217.44) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp021915256963467966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,205.44) -- (393.98,205.44) -- (393.98,217.83) -- (357.42,217.83) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,205.44) -- (357.42,217.83)(369.42,205.44) -- (369.42,217.83)(381.42,205.44) -- (381.42,217.83)(393.42,205.44) -- (393.42,217.83) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,205.44) -- (393.98,205.44)(357.42,217.44) -- (393.98,217.44) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3007856707021791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (394.25,205.44) -- (430.81,205.44) -- (430.81,217.83) -- (394.25,217.83) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,205.44) -- (394.25,217.83)(406.25,205.44) -- (406.25,217.83)(418.25,205.44) -- (418.25,217.83)(430.25,205.44) -- (430.25,217.83) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (394.25,205.44) -- (430.81,205.44)(394.25,217.44) -- (430.81,217.44) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Curve Lines [id:da7240677552235691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (331.63,69.75) .. controls (341.58,72.33) and (335.12,117.04) .. (357.87,127.53) .. controls (378.8,137.18) and (423.22,133.32) .. (437.01,134.41) ;
\draw [shift={(439.87,134.82)}, rotate = 194.61] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp16859827215869239] 
\path  [shading=_5m8j2ocxt,_152kgpouc] (496.37,38.14) -- (550.62,38.14) -- (550.62,237.44) -- (496.37,237.44) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 164; green, 187; blue, 214 }  ,draw opacity=1 ] (496.37,38.14) -- (550.62,38.14) -- (550.62,237.44) -- (496.37,237.44) -- cycle ; % for border 

%Straight Lines [id:da37918845513270993] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.37,189.32) -- (492.37,189.32) ;
\draw [shift={(495.37,189.32)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7002128251622386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.8,23) -- (565.8,259) ;
%Straight Lines [id:da6753883858489855] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.62,211.44) -- (492.62,211.44) ;
\draw [shift={(495.62,211.44)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6142415437988451] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.37,166.52) -- (492.37,166.52) ;
\draw [shift={(495.37,166.52)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da028286915678421898] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (466.87,120.91) -- (491.87,120.91) ;
\draw [shift={(494.87,120.91)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da028771159633023458] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.37,97.88) -- (492.37,97.88) ;
\draw [shift={(495.37,97.88)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6144572348472935] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (467.12,75.76) -- (492.12,75.76) ;
\draw [shift={(495.12,75.76)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da49762854194021955] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.62,120.46) -- (566.62,120.46) ;
%Straight Lines [id:da5717994242041502] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.12,97.43) -- (567.37,97.43) ;
%Straight Lines [id:da299719641891141] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.87,75.31) -- (567.87,75.53) ;
%Straight Lines [id:da6331704149223367] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.62,188.87) -- (567.37,188.87) ;
%Straight Lines [id:da7384887980669425] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.12,166.75) -- (567.37,166.75) ;
%Straight Lines [id:da7000695710990418] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.87,142.81) -- (567.12,142.81) ;
%Straight Lines [id:da055986583509945786] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (550.62,211.67) -- (567.37,211.67) ;
%Straight Lines [id:da4382665785763189] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (332.13,146.25) -- (354.67,142.4) ;
\draw [shift={(357.62,141.89)}, rotate = 170.3] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (101.47,145.31) node   [align=left] {\textcolor[rgb]{1,1,1}{{\fontfamily{ptm}\selectfont BERT}}};
% Text Node
\draw (29.66,140.21) node   [align=left] {\begin{minipage}[lt]{33.88pt}\setlength\topsep{0pt}
\begin{flushright}
\setstretch{1.55}
{\fontfamily{ptm}\selectfont [CLS]}\\{\fontfamily{ptm}\selectfont what's}\\{\fontfamily{ptm}\selectfont the}\\{\fontfamily{ptm}\selectfont airport}\\{\fontfamily{ptm}\selectfont at}\\{\fontfamily{ptm}\selectfont orlando}\\{\fontfamily{ptm}\selectfont [SEP]}
\end{flushright}

\end{minipage}};
% Text Node
\draw (176,22.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Embedding Dimension}}};
% Text Node
\draw (229.75,142.44) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont k=1}}};
% Text Node
\draw (228.5,170.72) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont k=3}}};
% Text Node
\draw (229.25,199.03) node   [align=left] {\begin{minipage}[lt]{10.7pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont k=5}}
\end{center}

\end{minipage}};
% Text Node
\draw (524.47,140.75) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{81.96pt}\setlength\topsep{0pt}
\begin{center}
{\small {\fontfamily{ptm}\selectfont Stacked Transformer }}\\{\small {\fontfamily{ptm}\selectfont Encoders}}
\end{center}

\end{minipage}};
% Text Node
\draw (342,23.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100.57pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small Window-Feature Sequence}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> modele.tikz <==



% Gradient Info
  
\tikzset {_fsj3tae53/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ofr6og7iy}{150bp}{rgb(0bp)=(0.38,0.55,0.76);
rgb(37.5bp)=(0.38,0.55,0.76);
rgb(62.5bp)=(0.81,0.86,0.9);
rgb(100bp)=(0.81,0.86,0.9)}

% Gradient Info
  
\tikzset {_m2fcaxdvw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3s74wfm7q}{150bp}{rgb(0bp)=(0.91,0.24,0.16);
rgb(37.5bp)=(0.91,0.24,0.16);
rgb(62.5bp)=(0.91,0.61,0.61);
rgb(100bp)=(0.91,0.61,0.61)}

% Gradient Info
  
\tikzset {_ahbidiolr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zq7vxyk1b}{150bp}{rgb(0bp)=(0.85,0.78,0.09);
rgb(37.5bp)=(0.85,0.78,0.09);
rgb(62.5bp)=(0.91,0.9,0.61);
rgb(100bp)=(0.91,0.9,0.61)}

% Gradient Info
  
\tikzset {_e1ywa2vfq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8mzg6qups}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.89,0.78,0.59);
rgb(100bp)=(0.89,0.78,0.59)}

% Gradient Info
  
\tikzset {_n9u6u7274/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fxllxy9fm}{150bp}{rgb(0bp)=(0.91,0.24,0.16);
rgb(37.5bp)=(0.91,0.24,0.16);
rgb(62.5bp)=(0.91,0.61,0.61);
rgb(100bp)=(0.91,0.61,0.61)}

% Gradient Info
  
\tikzset {_jdu3a5tun/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mil5ngubt}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.87,0.96,0.78);
rgb(100bp)=(0.87,0.96,0.78)}

% Gradient Info
  
\tikzset {_66s7ev1xh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_995lwte15}{150bp}{rgb(0bp)=(0.72,0.91,0.53);
rgb(37.5bp)=(0.72,0.91,0.53);
rgb(62.5bp)=(0.87,0.96,0.78);
rgb(100bp)=(0.87,0.96,0.78)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Grid [id:dp8568633776502192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (312.92,253.67) -- (323.38,253.67) -- (323.38,324) -- (312.92,324) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (312.92,253.67) -- (312.92,324)(322.92,253.67) -- (322.92,324) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (312.92,253.67) -- (323.38,253.67)(312.92,263.67) -- (323.38,263.67)(312.92,273.67) -- (323.38,273.67)(312.92,283.67) -- (323.38,283.67)(312.92,293.67) -- (323.38,293.67)(312.92,303.67) -- (323.38,303.67)(312.92,313.67) -- (323.38,313.67)(312.92,323.67) -- (323.38,323.67) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp8481536160878187] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (312.92,283.67) -- (322.67,283.67) -- (322.67,293.75) -- (312.92,293.75) -- cycle ;
%Shape: Grid [id:dp8136322228550202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (317.92,257.67) -- (328.38,257.67) -- (328.38,328) -- (317.92,328) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (317.92,257.67) -- (317.92,328)(327.92,257.67) -- (327.92,328) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (317.92,257.67) -- (328.38,257.67)(317.92,267.67) -- (328.38,267.67)(317.92,277.67) -- (328.38,277.67)(317.92,287.67) -- (328.38,287.67)(317.92,297.67) -- (328.38,297.67)(317.92,307.67) -- (328.38,307.67)(317.92,317.67) -- (328.38,317.67)(317.92,327.67) -- (328.38,327.67) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp7018005753431551] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (318.17,287.58) -- (327.92,287.58) -- (327.92,297.67) -- (318.17,297.67) -- cycle ;
%Shape: Grid [id:dp6833716154213998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (322.92,261.67) -- (333.38,261.67) -- (333.38,332) -- (322.92,332) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (322.92,261.67) -- (322.92,332)(332.92,261.67) -- (332.92,332) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (322.92,261.67) -- (333.38,261.67)(322.92,271.67) -- (333.38,271.67)(322.92,281.67) -- (333.38,281.67)(322.92,291.67) -- (333.38,291.67)(322.92,301.67) -- (333.38,301.67)(322.92,311.67) -- (333.38,311.67)(322.92,321.67) -- (333.38,321.67)(322.92,331.67) -- (333.38,331.67) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp4275671859321093] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (323.17,291.58) -- (332.92,291.58) -- (332.92,301.67) -- (323.17,301.67) -- cycle ;
%Shape: Grid [id:dp40873570868554254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (313.17,86.67) -- (323.63,86.67) -- (323.63,157) -- (313.17,157) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.17,86.67) -- (313.17,157)(323.17,86.67) -- (323.17,157) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (313.17,86.67) -- (323.63,86.67)(313.17,96.67) -- (323.63,96.67)(313.17,106.67) -- (323.63,106.67)(313.17,116.67) -- (323.63,116.67)(313.17,126.67) -- (323.63,126.67)(313.17,136.67) -- (323.63,136.67)(313.17,146.67) -- (323.63,146.67)(313.17,156.67) -- (323.63,156.67) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp23198141290150365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (313.17,116.67) -- (322.92,116.67) -- (322.92,126.75) -- (313.17,126.75) -- cycle ;
%Shape: Grid [id:dp9539149773951247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (317.92,90.67) -- (328.38,90.67) -- (328.38,161) -- (317.92,161) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.92,90.67) -- (317.92,161)(327.92,90.67) -- (327.92,161) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317.92,90.67) -- (328.38,90.67)(317.92,100.67) -- (328.38,100.67)(317.92,110.67) -- (328.38,110.67)(317.92,120.67) -- (328.38,120.67)(317.92,130.67) -- (328.38,130.67)(317.92,140.67) -- (328.38,140.67)(317.92,150.67) -- (328.38,150.67)(317.92,160.67) -- (328.38,160.67) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp48223503150684177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (318.17,120.58) -- (327.92,120.58) -- (327.92,130.67) -- (318.17,130.67) -- cycle ;
%Shape: Grid [id:dp010293296846994537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (323.17,94.67) -- (333.63,94.67) -- (333.63,165) -- (323.17,165) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (323.17,94.67) -- (323.17,165)(333.17,94.67) -- (333.17,165) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (323.17,94.67) -- (333.63,94.67)(323.17,104.67) -- (333.63,104.67)(323.17,114.67) -- (333.63,114.67)(323.17,124.67) -- (333.63,124.67)(323.17,134.67) -- (333.63,134.67)(323.17,144.67) -- (333.63,144.67)(323.17,154.67) -- (333.63,154.67)(323.17,164.67) -- (333.63,164.67) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp3003229390576755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (323.17,124.58) -- (332.92,124.58) -- (332.92,134.67) -- (323.17,134.67) -- cycle ;
%Shape: Grid [id:dp1817602192714004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (313.42,170.67) -- (323.88,170.67) -- (323.88,241) -- (313.42,241) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (313.42,170.67) -- (313.42,241)(323.42,170.67) -- (323.42,241) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (313.42,170.67) -- (323.88,170.67)(313.42,180.67) -- (323.88,180.67)(313.42,190.67) -- (323.88,190.67)(313.42,200.67) -- (323.88,200.67)(313.42,210.67) -- (323.88,210.67)(313.42,220.67) -- (323.88,220.67)(313.42,230.67) -- (323.88,230.67)(313.42,240.67) -- (323.88,240.67) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp45971340311279074] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (313.67,200.67) -- (323.42,200.67) -- (323.42,210.75) -- (313.67,210.75) -- cycle ;
%Shape: Grid [id:dp6136023287833263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (318.17,174.92) -- (328.63,174.92) -- (328.63,245.25) -- (318.17,245.25) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (318.17,174.92) -- (318.17,245.25)(328.17,174.92) -- (328.17,245.25) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (318.17,174.92) -- (328.63,174.92)(318.17,184.92) -- (328.63,184.92)(318.17,194.92) -- (328.63,194.92)(318.17,204.92) -- (328.63,204.92)(318.17,214.92) -- (328.63,214.92)(318.17,224.92) -- (328.63,224.92)(318.17,234.92) -- (328.63,234.92)(318.17,244.92) -- (328.63,244.92) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp1567223838122852] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (318.17,204.92) -- (327.92,204.92) -- (327.92,215) -- (318.17,215) -- cycle ;
%Shape: Grid [id:dp49310512048984423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (323.17,178.42) -- (333.63,178.42) -- (333.63,248.75) -- (323.17,248.75) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (323.17,178.42) -- (323.17,248.75)(333.17,178.42) -- (333.17,248.75) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (323.17,178.42) -- (333.63,178.42)(323.17,188.42) -- (333.63,188.42)(323.17,198.42) -- (333.63,198.42)(323.17,208.42) -- (333.63,208.42)(323.17,218.42) -- (333.63,218.42)(323.17,228.42) -- (333.63,228.42)(323.17,238.42) -- (333.63,238.42)(323.17,248.42) -- (333.63,248.42) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp5972777698201167] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (323.42,208.17) -- (333.17,208.17) -- (333.17,218.25) -- (323.42,218.25) -- cycle ;
%Curve Lines [id:da7745281254567398] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.13,296.5) .. controls (361.38,293) and (347.88,232.75) .. (355.88,226.75) .. controls (363.6,220.96) and (375.04,228.44) .. (399.42,217.29) ;
\draw [shift={(402.13,216)}, rotate = 153.65] [fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp9742770474931849] 
\draw  [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55.13,101.07) -- (131.5,101.07) -- (131.5,319.57) -- (55.13,319.57) -- cycle ;
%Straight Lines [id:da9036556585482104] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (131.5,116.5) -- (162.2,117.14) ;
\draw [shift={(165.2,117.2)}, rotate = 181.19] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2719266239225928] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (132,147) -- (161.8,147.55) ;
\draw [shift={(164.8,147.6)}, rotate = 181.05] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da14739523058147053] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (131.5,178.5) -- (162.13,178.73) ;
\draw [shift={(165.13,178.75)}, rotate = 180.43] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4573989496161017] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (131.5,209.5) -- (161.8,209.59) ;
\draw [shift={(164.8,209.6)}, rotate = 180.17] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6281259324165009] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (132,241) -- (161.88,240.77) ;
\draw [shift={(164.88,240.75)}, rotate = 179.56] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5299836451483634] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (132,273) -- (162.2,272.82) ;
\draw [shift={(165.2,272.8)}, rotate = 179.65] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15247777773234017] 
\draw [color={rgb, 255:red, 70; green, 101; blue, 217 }  ,draw opacity=1 ]   (131.5,304) -- (162.13,303.77) ;
\draw [shift={(165.13,303.75)}, rotate = 179.57] [fill={rgb, 255:red, 70; green, 101; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Grid [id:dp9368638659295845] 
\draw  [draw opacity=0] (166,100.5) -- (291.67,100.5) -- (291.67,320.07) -- (166,320.07) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (166,100.5) -- (166,320.07)(197.3,100.5) -- (197.3,320.07)(228.6,100.5) -- (228.6,320.07)(259.9,100.5) -- (259.9,320.07)(291.2,100.5) -- (291.2,320.07) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (166,100.5) -- (291.67,100.5)(166,131.8) -- (291.67,131.8)(166,163.1) -- (291.67,163.1)(166,194.4) -- (291.67,194.4)(166,225.7) -- (291.67,225.7)(166,257) -- (291.67,257)(166,288.3) -- (291.67,288.3)(166,319.6) -- (291.67,319.6) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Rectangle [id:dp5841526939341848] 
\draw  [color={rgb, 255:red, 74; green, 111; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ] (166.66,132.8) -- (290.66,132.8) -- (290.66,287.4) -- (166.66,287.4) -- cycle ;
%Shape: Rectangle [id:dp5632665839825259] 
\draw  [color={rgb, 255:red, 200; green, 67; blue, 83 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 28; blue, 28 }  ,fill opacity=0.27 ] (167.05,163.9) -- (289.8,163.9) -- (289.8,256.4) -- (167.05,256.4) -- cycle ;
%Shape: Rectangle [id:dp5986100357927004] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (168.05,195.4) -- (288.8,195.4) -- (288.8,224.65) -- (168.05,224.65) -- cycle ;
%Straight Lines [id:da8566851021284898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (289.63,210) -- (308.88,210) ;
\draw [shift={(311.88,210)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da58982776400406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290.88,148.5) -- (308.57,129.69) ;
\draw [shift={(310.63,127.5)}, rotate = 133.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5701189897771888] 
\draw [color={rgb, 255:red, 200; green, 67; blue, 83 }  ,draw opacity=1 ]   (289.63,241) -- (309.97,289.73) ;
\draw [shift={(311.13,292.5)}, rotate = 247.34] [fill={rgb, 255:red, 200; green, 67; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Grid [id:dp29076353014874945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 82; green, 161; blue, 255 }  ,fill opacity=1 ] (437.67,202.42) -- (477.38,202.42) -- (477.38,216) -- (437.67,216) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (437.67,202.42) -- (437.67,216)(450.67,202.42) -- (450.67,216)(463.67,202.42) -- (463.67,216)(476.67,202.42) -- (476.67,216) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (437.67,202.42) -- (477.38,202.42)(437.67,215.42) -- (477.38,215.42) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6137224898167293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (357.67,202.42) -- (397.38,202.42) -- (397.38,216) -- (357.67,216) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (357.67,202.42) -- (357.67,216)(370.67,202.42) -- (370.67,216)(383.67,202.42) -- (383.67,216)(396.67,202.42) -- (396.67,216) ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (357.67,202.42) -- (397.38,202.42)(357.67,215.42) -- (397.38,215.42) ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3370758578416816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 105; blue, 105 }  ,fill opacity=1 ] (397.67,202.42) -- (437.38,202.42) -- (437.38,216) -- (397.67,216) -- cycle ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] (397.67,202.42) -- (397.67,216)(410.67,202.42) -- (410.67,216)(423.67,202.42) -- (423.67,216)(436.67,202.42) -- (436.67,216) ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] (397.67,202.42) -- (437.38,202.42)(397.67,215.42) -- (437.38,215.42) ; \draw  [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp4202686170397818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (437.42,153.17) -- (477.13,153.17) -- (477.13,166.75) -- (437.42,166.75) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,153.17) -- (437.42,166.75)(450.42,153.17) -- (450.42,166.75)(463.42,153.17) -- (463.42,166.75)(476.42,153.17) -- (476.42,166.75) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,153.17) -- (477.13,153.17)(437.42,166.17) -- (477.13,166.17) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6262280347363145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,153.17) -- (397.13,153.17) -- (397.13,166.75) -- (357.42,166.75) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,153.17) -- (357.42,166.75)(370.42,153.17) -- (370.42,166.75)(383.42,153.17) -- (383.42,166.75)(396.42,153.17) -- (396.42,166.75) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,153.17) -- (397.13,153.17)(357.42,166.17) -- (397.13,166.17) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp01714319497294392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.42,153.17) -- (437.13,153.17) -- (437.13,166.75) -- (397.42,166.75) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,153.17) -- (397.42,166.75)(410.42,153.17) -- (410.42,166.75)(423.42,153.17) -- (423.42,166.75)(436.42,153.17) -- (436.42,166.75) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,153.17) -- (437.13,153.17)(397.42,166.17) -- (437.13,166.17) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp8716243335460527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (437.67,177.92) -- (477.38,177.92) -- (477.38,191.5) -- (437.67,191.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.67,177.92) -- (437.67,191.5)(450.67,177.92) -- (450.67,191.5)(463.67,177.92) -- (463.67,191.5)(476.67,177.92) -- (476.67,191.5) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.67,177.92) -- (477.38,177.92)(437.67,190.92) -- (477.38,190.92) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6812389092987808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.67,177.92) -- (397.38,177.92) -- (397.38,191.5) -- (357.67,191.5) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.67,177.92) -- (357.67,191.5)(370.67,177.92) -- (370.67,191.5)(383.67,177.92) -- (383.67,191.5)(396.67,177.92) -- (396.67,191.5) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.67,177.92) -- (397.38,177.92)(357.67,190.92) -- (397.38,190.92) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6716210689896752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.67,177.92) -- (437.38,177.92) -- (437.38,191.5) -- (397.67,191.5) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.67,177.92) -- (397.67,191.5)(410.67,177.92) -- (410.67,191.5)(423.67,177.92) -- (423.67,191.5)(436.67,177.92) -- (436.67,191.5) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.67,177.92) -- (437.38,177.92)(397.67,190.92) -- (437.38,190.92) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1749397414110535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (437.42,128.67) -- (477.13,128.67) -- (477.13,142.25) -- (437.42,142.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,128.67) -- (437.42,142.25)(450.42,128.67) -- (450.42,142.25)(463.42,128.67) -- (463.42,142.25)(476.42,128.67) -- (476.42,142.25) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,128.67) -- (477.13,128.67)(437.42,141.67) -- (477.13,141.67) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3854005946272414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,128.67) -- (397.13,128.67) -- (397.13,142.25) -- (357.42,142.25) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,128.67) -- (357.42,142.25)(370.42,128.67) -- (370.42,142.25)(383.42,128.67) -- (383.42,142.25)(396.42,128.67) -- (396.42,142.25) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,128.67) -- (397.13,128.67)(357.42,141.67) -- (397.13,141.67) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp04794768068607047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.42,128.67) -- (437.13,128.67) -- (437.13,142.25) -- (397.42,142.25) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,128.67) -- (397.42,142.25)(410.42,128.67) -- (410.42,142.25)(423.42,128.67) -- (423.42,142.25)(436.42,128.67) -- (436.42,142.25) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,128.67) -- (437.13,128.67)(397.42,141.67) -- (437.13,141.67) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1129085007194901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (436.42,228.42) -- (476.13,228.42) -- (476.13,242) -- (436.42,242) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (436.42,228.42) -- (436.42,242)(449.42,228.42) -- (449.42,242)(462.42,228.42) -- (462.42,242)(475.42,228.42) -- (475.42,242) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (436.42,228.42) -- (476.13,228.42)(436.42,241.42) -- (476.13,241.42) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp12773922694705953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,228.42) -- (397.13,228.42) -- (397.13,242) -- (357.42,242) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,228.42) -- (357.42,242)(370.42,228.42) -- (370.42,242)(383.42,228.42) -- (383.42,242)(396.42,228.42) -- (396.42,242) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,228.42) -- (397.13,228.42)(357.42,241.42) -- (397.13,241.42) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp12248394137407281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.42,228.42) -- (437.13,228.42) -- (437.13,242) -- (397.42,242) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,228.42) -- (397.42,242)(410.42,228.42) -- (410.42,242)(423.42,228.42) -- (423.42,242)(436.42,228.42) -- (436.42,242) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,228.42) -- (437.13,228.42)(397.42,241.42) -- (437.13,241.42) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp20894966262818138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (437.67,253.17) -- (477.38,253.17) -- (477.38,266.75) -- (437.67,266.75) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.67,253.17) -- (437.67,266.75)(450.67,253.17) -- (450.67,266.75)(463.67,253.17) -- (463.67,266.75)(476.67,253.17) -- (476.67,266.75) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.67,253.17) -- (477.38,253.17)(437.67,266.17) -- (477.38,266.17) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp8020563856904946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.67,253.17) -- (397.38,253.17) -- (397.38,266.75) -- (357.67,266.75) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.67,253.17) -- (357.67,266.75)(370.67,253.17) -- (370.67,266.75)(383.67,253.17) -- (383.67,266.75)(396.67,253.17) -- (396.67,266.75) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.67,253.17) -- (397.38,253.17)(357.67,266.17) -- (397.38,266.17) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp40395338040014694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.67,253.17) -- (437.38,253.17) -- (437.38,266.75) -- (397.67,266.75) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.67,253.17) -- (397.67,266.75)(410.67,253.17) -- (410.67,266.75)(423.67,253.17) -- (423.67,266.75)(436.67,253.17) -- (436.67,266.75) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.67,253.17) -- (437.38,253.17)(397.67,266.17) -- (437.38,266.17) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp9903655847766533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 198; blue, 245 }  ,fill opacity=1 ] (437.42,277.92) -- (477.13,277.92) -- (477.13,291.5) -- (437.42,291.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,277.92) -- (437.42,291.5)(450.42,277.92) -- (450.42,291.5)(463.42,277.92) -- (463.42,291.5)(476.42,277.92) -- (476.42,291.5) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (437.42,277.92) -- (477.13,277.92)(437.42,290.92) -- (477.13,290.92) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp021915256963467966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 204; blue, 120 }  ,fill opacity=1 ] (357.42,277.92) -- (397.13,277.92) -- (397.13,291.5) -- (357.42,291.5) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,277.92) -- (357.42,291.5)(370.42,277.92) -- (370.42,291.5)(383.42,277.92) -- (383.42,291.5)(396.42,277.92) -- (396.42,291.5) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (357.42,277.92) -- (397.13,277.92)(357.42,290.92) -- (397.13,290.92) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3007856707021791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 148; blue, 161 }  ,fill opacity=1 ] (397.42,277.92) -- (437.13,277.92) -- (437.13,291.5) -- (397.42,291.5) -- cycle ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,277.92) -- (397.42,291.5)(410.42,277.92) -- (410.42,291.5)(423.42,277.92) -- (423.42,291.5)(436.42,277.92) -- (436.42,291.5) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ] (397.42,277.92) -- (437.13,277.92)(397.42,290.92) -- (437.13,290.92) ; \draw  [color={rgb, 255:red, 226; green, 74; blue, 74 }  ,draw opacity=1 ]  ;
%Curve Lines [id:da7240677552235691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (333.38,130) .. controls (343.33,132.83) and (335.13,181) .. (357.88,192.5) .. controls (378.81,203.08) and (423.22,198.85) .. (437.01,200.05) ;
\draw [shift={(439.88,200.5)}, rotate = 195.95] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp16859827215869239] 
\path  [shading=_ofr6og7iy,_fsj3tae53] (509.38,94.5) -- (563.63,94.5) -- (563.63,313) -- (509.38,313) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ] (509.38,94.5) -- (563.63,94.5) -- (563.63,313) -- (509.38,313) -- cycle ; % for border 

%Straight Lines [id:da37918845513270993] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (479.38,260.25) -- (504.38,260.25) ;
\draw [shift={(507.38,260.25)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7002128251622386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (578.8,67.6) -- (581.3,347.6) ;
%Straight Lines [id:da6753883858489855] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (478.63,284.5) -- (503.63,284.5) ;
\draw [shift={(506.63,284.5)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6142415437988451] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (479.38,235.25) -- (504.38,235.25) ;
\draw [shift={(507.38,235.25)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da04619111848583546] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (479.13,209.25) -- (504.13,209.25) ;
\draw [shift={(507.13,209.25)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da028286915678421898] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (478.88,185.25) -- (503.88,185.25) ;
\draw [shift={(506.88,185.25)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da028771159633023458] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (479.38,160) -- (504.38,160) ;
\draw [shift={(507.38,160)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6144572348472935] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (479.13,135.75) -- (504.13,135.75) ;
\draw [shift={(507.13,135.75)}, rotate = 180] [fill={rgb, 255:red, 97; green, 141; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da49762854194021955] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.63,184.75) -- (579.63,184.75) ;
%Straight Lines [id:da5717994242041502] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.13,159.5) -- (580.38,159.5) ;
%Straight Lines [id:da299719641891141] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.88,135.25) -- (580.88,135.5) ;
%Shape: Rectangle [id:dp21423487194806257] 
\path  [shading=_3s74wfm7q,_m2fcaxdvw] (606.13,187.5) -- (663.88,187.5) -- (663.88,312.75) -- (606.13,312.75) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ] (606.13,187.5) -- (663.88,187.5) -- (663.88,312.75) -- (606.13,312.75) -- cycle ; % for border 

%Shape: Rectangle [id:dp7487157482956865] 
\path  [shading=_zq7vxyk1b,_ahbidiolr] (601.38,122) -- (653.13,122) -- (653.13,151) -- (601.38,151) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ] (601.38,122) -- (653.13,122) -- (653.13,151) -- (601.38,151) -- cycle ; % for border 

%Shape: Circle [id:dp38199254107364444] 
\path  [shading=_8mzg6qups,_e1ywa2vfq] (666.38,136.63) .. controls (666.38,129.38) and (672.25,123.5) .. (679.5,123.5) .. controls (686.75,123.5) and (692.63,129.38) .. (692.63,136.63) .. controls (692.63,143.87) and (686.75,149.75) .. (679.5,149.75) .. controls (672.25,149.75) and (666.38,143.87) .. (666.38,136.63) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (666.38,136.63) .. controls (666.38,129.38) and (672.25,123.5) .. (679.5,123.5) .. controls (686.75,123.5) and (692.63,129.38) .. (692.63,136.63) .. controls (692.63,143.87) and (686.75,149.75) .. (679.5,149.75) .. controls (672.25,149.75) and (666.38,143.87) .. (666.38,136.63) -- cycle ; % for border 

%Shape: Rectangle [id:dp843326373226997] 
\path  [shading=_fxllxy9fm,_n9u6u7274] (687.13,189) -- (714.88,189) -- (714.88,309.25) -- (687.13,309.25) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ] (687.13,189) -- (714.88,189) -- (714.88,309.25) -- (687.13,309.25) -- cycle ; % for border 

%Straight Lines [id:da3027342424914786] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (664.38,287.5) -- (683.13,287.5) ;
\draw [shift={(686.13,287.5)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da11079718303460762] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (664.13,269.5) -- (682.88,269.5) ;
\draw [shift={(685.88,269.5)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5473536374901743] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (664.13,251.25) -- (682.88,251.25) ;
\draw [shift={(685.88,251.25)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da0075364304926012204] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (663.63,232.75) -- (682.38,232.75) ;
\draw [shift={(685.38,232.75)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da06163959505687955] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (663.88,214) -- (682.63,214) ;
\draw [shift={(685.63,214)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1814658100689427] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (692.88,135) -- (701.88,134.62) ;
\draw [shift={(704.88,134.5)}, rotate = 177.61] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp29555360716886303] 
\path  [shading=_mil5ngubt,_jdu3a5tun] (704.88,95) -- (752.13,95) -- (752.13,179.5) -- (704.88,179.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ] (704.88,95) -- (752.13,95) -- (752.13,179.5) -- (704.88,179.5) -- cycle ; % for border 

%Straight Lines [id:da5796893854753824] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (692.13,142) -- (702.14,143.16) ;
\draw [shift={(705.13,143.5)}, rotate = 186.58] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5530556079461256] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (689.63,145) -- (701.91,146.81) ;
\draw [shift={(704.88,147.25)}, rotate = 188.39] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4580563027639185] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (689.88,128.25) -- (701.4,126.66) ;
\draw [shift={(704.38,126.25)}, rotate = 172.15] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6183297564594664] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (692.88,138.5) -- (702.13,138.31) ;
\draw [shift={(705.13,138.25)}, rotate = 178.83] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da853480331633495] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (692.13,131.75) -- (701.65,130.42) ;
\draw [shift={(704.63,130)}, rotate = 172.03] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6550806270315899] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (688.63,147) -- (701.74,150.69) ;
\draw [shift={(704.63,151.5)}, rotate = 195.71] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3632461292130328] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.88,123.75) -- (667.94,126.65) ;
\draw [shift={(670.88,127.25)}, rotate = 191.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29243778512239516] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.88,127) -- (665.46,129.8) ;
\draw [shift={(668.38,130.5)}, rotate = 193.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6052819397908226] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.88,131.5) -- (663.93,133.43) ;
\draw [shift={(666.88,134)}, rotate = 190.89] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da41112493322571575] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.88,137.75) -- (663.63,137.94) ;
\draw [shift={(666.63,138)}, rotate = 181.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6862048436065462] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.63,142.25) -- (663.88,141.48) ;
\draw [shift={(666.88,141.25)}, rotate = 175.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9248364358994061] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.13,151) -- (667.68,148.09) ;
\draw [shift={(670.63,147.5)}, rotate = 168.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39697033413411487] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (653.38,146.25) -- (665.14,145.05) ;
\draw [shift={(668.13,144.75)}, rotate = 174.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7640426335152066] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][shading=_995lwte15,_66s7ev1xh]   (752.13,137.5) -- (758.63,137.33) ;
\draw [shift={(761.63,137.25)}, rotate = 178.49] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2289516931323653] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (715.38,287.5) -- (734.13,287.5) ;
\draw [shift={(737.13,287.5)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1674614000170248] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (715.13,269.5) -- (733.88,269.5) ;
\draw [shift={(736.88,269.5)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9419647822376741] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (715.13,251.25) -- (733.88,251.25) ;
\draw [shift={(736.88,251.25)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8799496274491843] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (714.63,232.75) -- (733.38,232.75) ;
\draw [shift={(736.38,232.75)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6256650849047184] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (714.88,214) -- (733.63,214) ;
\draw [shift={(736.63,214)}, rotate = 180] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6331704149223367] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.63,259.75) -- (580.38,259.75) ;
%Straight Lines [id:da7384887980669425] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.13,235.5) -- (580.38,235.5) ;
%Straight Lines [id:da7000695710990418] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.88,209.25) -- (580.13,209.25) ;
%Straight Lines [id:da055986583509945786] 
\draw [color={rgb, 255:red, 97; green, 141; blue, 193 }  ,draw opacity=1 ]   (563.63,284.75) -- (580.38,284.75) ;
%Straight Lines [id:da5883156769846932] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.88,135.5) -- (604.48,192.73) ;
\draw [shift={(605.63,195.5)}, rotate = 247.58] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da0993008689603394] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.38,284.75) -- (603.26,302.65) ;
\draw [shift={(605.63,304.5)}, rotate = 218.03] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da05005672987746812] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.38,259.75) -- (603.39,285.75) ;
\draw [shift={(605.38,288)}, rotate = 228.49] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da43643592944657017] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.38,235.5) -- (604.33,267.6) ;
\draw [shift={(606.13,270)}, rotate = 233.26] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5028367159555095] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.13,209.25) -- (604.04,247.7) ;
\draw [shift={(605.63,250.25)}, rotate = 238.12] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7746314827239682] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (579.63,184.75) -- (604.21,230.85) ;
\draw [shift={(605.63,233.5)}, rotate = 241.93] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8260766992995] 
\draw [color={rgb, 255:red, 233; green, 62; blue, 42 }  ,draw opacity=1 ]   (580.38,159.5) -- (604.11,210.53) ;
\draw [shift={(605.38,213.25)}, rotate = 245.06] [fill={rgb, 255:red, 233; green, 62; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13897111274983875] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (579.38,135) -- (598.79,123.53) ;
\draw [shift={(601.38,122)}, rotate = 149.42] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da974201819078584] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (580.38,159.5) -- (599.34,127.58) ;
\draw [shift={(600.88,125)}, rotate = 120.72] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7238165719354607] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (579.63,184.75) -- (599.57,131.81) ;
\draw [shift={(600.63,129)}, rotate = 110.64] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4251684794698136] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (580.13,209.25) -- (599.83,137.14) ;
\draw [shift={(600.63,134.25)}, rotate = 105.29] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9608763675192181] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (580.38,235.5) -- (600.51,139.69) ;
\draw [shift={(601.13,136.75)}, rotate = 101.87] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3112675243223657] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (580.38,259.75) -- (600.11,145.71) ;
\draw [shift={(600.63,142.75)}, rotate = 99.82] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1726274118859933] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (580.38,284.75) -- (600.91,153.96) ;
\draw [shift={(601.38,151)}, rotate = 98.92] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9395277177025372] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (601.38,122) .. controls (625.02,107.53) and (650.76,107.02) .. (670.73,122.5) ;
\draw [shift={(672.88,124.25)}, rotate = 220.43] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da8031315181898468] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (600.88,125) .. controls (619.6,101.72) and (655.13,106.32) .. (672.77,121.32) ;
\draw [shift={(674.88,123.25)}, rotate = 224.57] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da4582651504033246] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (600.63,129) .. controls (604.51,101.35) and (655.67,101.47) .. (675.84,121.58) ;
\draw [shift={(677.63,123.5)}, rotate = 229.56] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6304898366773682] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (601.38,122) .. controls (612.23,98.12) and (661.27,101.24) .. (677.83,121.26) ;
\draw [shift={(679.5,123.5)}, rotate = 236.39] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6771193640598698] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (600.13,121.5) .. controls (613.33,92.7) and (668.23,101.92) .. (680.56,121.28) ;
\draw [shift={(681.88,123.75)}, rotate = 246.8] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da7132532697035637] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (599.38,123.25) .. controls (608.98,87.25) and (671.8,101.02) .. (682.78,120.98) ;
\draw [shift={(683.88,123.5)}, rotate = 252.38] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da36214082587614216] 
\draw [color={rgb, 255:red, 217; green, 199; blue, 23 }  ,draw opacity=1 ]   (598.38,124.25) .. controls (611.2,79.36) and (678.85,103.52) .. (686.01,122.12) ;
\draw [shift={(686.63,125)}, rotate = 268.47] [fill={rgb, 255:red, 217; green, 199; blue, 23 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4382665785763189] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (333.38,213.5) -- (354.94,208.88) ;
\draw [shift={(357.88,208.25)}, rotate = 167.91] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (94.47,212) node   [align=left] {\textcolor[rgb]{1,1,1}{{\fontfamily{ptm}\selectfont BERT}}};
% Text Node
\draw (29.66,206.4) node   [align=left] {\begin{minipage}[lt]{33.88pt}\setlength\topsep{0pt}
\begin{flushright}
{\fontfamily{ptm}\selectfont [CLS]}\\{\fontfamily{ptm}\selectfont what's}\\{\fontfamily{ptm}\selectfont the}\\{\fontfamily{ptm}\selectfont airport}\\{\fontfamily{ptm}\selectfont at}\\{\fontfamily{ptm}\selectfont orlando}\\{\fontfamily{ptm}\selectfont [SEP]}
\end{flushright}

\end{minipage}};
% Text Node
\draw (181,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Embedding Dim.}}};
% Text Node
\draw (229.75,208.85) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont k=1}}};
% Text Node
\draw (228.5,239.85) node   [align=left] {{\tiny {\fontfamily{ptm}\selectfont k=3}}};
% Text Node
\draw (229.25,270.9) node   [align=left] {\begin{minipage}[lt]{10.7pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont k=5}}
\end{center}

\end{minipage}};
% Text Node
\draw    (292.55,376.02) .. controls (292.55,374.92) and (293.44,374.02) .. (294.55,374.02) -- (348.55,374.02) .. controls (349.65,374.02) and (350.55,374.92) .. (350.55,376.02) -- (350.55,398.02) .. controls (350.55,399.13) and (349.65,400.02) .. (348.55,400.02) -- (294.55,400.02) .. controls (293.44,400.02) and (292.55,399.13) .. (292.55,398.02) -- cycle  ;
\draw (321.55,387.02) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw    (686.15,371.67) .. controls (686.15,370.57) and (687.04,369.67) .. (688.15,369.67) -- (743.15,369.67) .. controls (744.25,369.67) and (745.15,370.57) .. (745.15,371.67) -- (745.15,393.67) .. controls (745.15,394.78) and (744.25,395.67) .. (743.15,395.67) -- (688.15,395.67) .. controls (687.04,395.67) and (686.15,394.78) .. (686.15,393.67) -- cycle  ;
\draw (715.65,382.67) node   [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (537.47,207) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{81.96pt}\setlength\topsep{0pt}
\begin{center}
{\small {\fontfamily{ptm}\selectfont Stacked Transformer }}\\{\small {\fontfamily{ptm}\selectfont Encoders}}
\end{center}

\end{minipage}};
% Text Node
\draw (635.75,252.25) node   [align=left] {\begin{minipage}[lt]{43.23pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont Transformer}}\\{\fontfamily{ptm}\selectfont {\footnotesize Decoder}}
\end{center}

\end{minipage}};
% Text Node
\draw (627.25,136.25) node   [align=left] {\begin{minipage}[lt]{36.15pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny Intent-Detection}}\\{\fontfamily{ptm}\selectfont {\tiny Self-Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw (679.13,135.25) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny Add}}\\{\fontfamily{ptm}\selectfont {\tiny \&}}\\{\fontfamily{ptm}\selectfont {\tiny Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw (700.5,251) node   [align=left] {\begin{minipage}[lt]{20pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\tiny FCN}}\\{\fontfamily{ptm}\selectfont {\tiny +}}\\{\fontfamily{ptm}\selectfont {\tiny Softmax}}
\end{center}

\end{minipage}};
% Text Node
\draw (728.38,138.38) node   [align=left] {\begin{minipage}[lt]{31.77pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont Masked Mean}}\\{\tiny {\fontfamily{ptm}\selectfont +}}\\{\tiny {\fontfamily{ptm}\selectfont FCN}}\\{\tiny {\fontfamily{ptm}\selectfont +}}\\{\tiny {\fontfamily{ptm}\selectfont Softmax}}
\end{center}

\end{minipage}};
% Text Node
\draw (794.88,115.15) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize ({\fontfamily{ptm}\selectfont Intent})}
\end{flushright}

\end{minipage}};
% Text Node
\draw (795,135.15) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize {\fontfamily{ptm}\selectfont atis\_airport}}
\end{flushright}

\end{minipage}};
% Text Node
\draw (793.38,194.75) node   [align=left] {\begin{minipage}[lt]{24.48pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize {\fontfamily{ptm}\selectfont (Slots)}}
\end{flushright}

\end{minipage}};
% Text Node
\draw (779.25,247.5) node   [align=left] {{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont O}\\{\fontfamily{ptm}\selectfont B-city\_name}};
% Text Node
\draw (371,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.57pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\small Window-Feature}}\\{\fontfamily{ptm}\selectfont {\small  Sequence}}
\end{center}

\end{minipage}};


\end{tikzpicture}

